Morse Theory for Complexes of Groups

We construct an equivariant version of discrete Morse theory for simplicial complexes endowed with group actions. The key ingredient is a 2-categorical criterion for making acyclic partial matchings on the quotient space compatible with an overlaid complex of groups. We use the discrete flow category of any such compatible matching to build the corresponding Morse complex of groups. Our main result establishes that the development of the Morse complex of groups recovers the original simplicial complex up to equivariant homotopy equivalence.

==> complex_of_groups.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c8708, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'complex_of_groups.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2685.81374108bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50711787)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{complex_of_groups.pdf}}%
    \put(0.49195601,0.00537271){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\textcolor{aubergine}{\langle r^2s\rangle}$\end{tabular}}}}%
    \put(0.77245293,0.0468007){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{aubergine}{\langle e\rangle}$\end{tabular}}}}%
    \put(1.0005438,0.18943807){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\textcolor{aubergine}{\langle rs\rangle}$\end{tabular}}}}%
    \put(0.49999993,0.21317332){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\textcolor{aubergine}{\langle s\rangle}$\end{tabular}}}}%
    \put(0.62402389,0.14499617){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\textcolor{aubergine}{\langle e\rangle}$\end{tabular}}}}%
    \put(0.85153517,0.35930423){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\textcolor{aubergine}{\langle r^3s\rangle}$\end{tabular}}}}%
    \put(0.71836341,0.49739101){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\textcolor{aubergine}{\langle r^3s\rangle}$\end{tabular}}}}%
    \put(0.58589279,0.45582142){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\textcolor{aubergine}{\langle e\rangle}$\end{tabular}}}}%
    \put(0.4864333,0.43102513){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\textcolor{aubergine}{\langle s\rangle}$\end{tabular}}}}%
    \put(0.68449685,0.31348694){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\langle e\rangle$\end{tabular}}}}%
    \put(0.6744757,0.23878501){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{aubergine}{\langle e\rangle}$\end{tabular}}}}%
    \put(0.85296858,0.09157075){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{emerald}{r^3s}$\end{tabular}}}}%
    \put(0.8720005,0.28625159){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{emerald}{r^2s}$\end{tabular}}}}%
    \put(0.52724551,0.28201541){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{emerald}{r^2s}$\end{tabular}}}}%
    \put(0.53914409,0.33541294){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{emerald}{r^2s}$\end{tabular}}}}%
    \put(0.56634835,0.35574476){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{emerald}{r^3s}$\end{tabular}}}}%
    \put(0.69416164,0.41333088){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{emerald}{r^2s}$\end{tabular}}}}%
    \put(0.69148407,0.11461861){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{emerald}{r^2s}$\end{tabular}}}}%
    \put(0.57385932,0.08609812){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{emerald}{r^3s}$\end{tabular}}}}%
    \put(0.54811608,0.17111837){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{emerald}{r^2s}$\end{tabular}}}}%
    \put(0.73131146,0.34955517){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{emerald}{r^2s}$\end{tabular}}}}%
    \put(0.62385843,0.00641447){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{emerald}{r}$\end{tabular}}}}%
    \put(0.48720998,0.10705372){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{emerald}{r}$\end{tabular}}}}%
    \put(0.49498211,0.32429349){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\textcolor{emerald}{e}$\end{tabular}}}}%
    \put(0.73505298,0.43069173){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{emerald}{e}$\end{tabular}}}}%
    \put(0.81885537,0.2612906){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{emerald}{e}$\end{tabular}}}}%
    \put(0.64505474,0.21672888){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\textcolor{emerald}{e}$\end{tabular}}}}%
    \put(0.78349539,0.15533255){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{emerald}{s}$\end{tabular}}}}%
    \put(0.62980242,0.38451156){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{emerald}{s}$\end{tabular}}}}%
    \put(0.78293505,0.20416896){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{emerald}{s}$\end{tabular}}}}%
    \put(0.61587116,0.47732336){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{emerald}{rs}$\end{tabular}}}}%
    \put(0.54236316,0.44349972){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{emerald}{rs}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{complex_of_groups.pdf}}%
    \put(0.77288707,0.11809053){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{flame}{rs}$\end{tabular}}}}%
    \put(0.74759179,0.25165302){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{flame}{rs}$\end{tabular}}}}%
    \put(0.58727235,0.39784249){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\textcolor{flame}{s}$\end{tabular}}}}%
    \put(0.64931473,0.43333176){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\textcolor{flame}{r^3s}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> discrete_flow_cat.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c8708, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'discrete_flow_cat.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{4310.4398366bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6923436)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.5126473,0.17271492){\rotatebox{55}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\textcolor{emerald}{w_0\rightarrow u_4\leftarrow w_1\rightarrow v_3}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{discrete_flow_cat.pdf}}%
    \put(1.00069375,0.25810981){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\textcolor{aubergine}{v_0}$\end{tabular}}}}%
    \put(0.87495294,0.37452836){\rotatebox{-46}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\textcolor{emerald}{u_1\rightarrow v_0}$\end{tabular}}}}}%
    \put(0.6234824,0.19499204){\rotatebox{110}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\textcolor{emerald}{w_0\rightarrow u_4\leftarrow w_1\rightarrow u_0}$\end{tabular}}}}}%
    \put(0.57448365,0.03033024){\rotatebox{15}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\textcolor{emerald}{u_0\rightarrow v_3}$\end{tabular}}}}}%
    \put(0.91492398,0.22874861){\rotatebox{5}{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\textcolor{emerald}{w_0\rightarrow u_4\leftarrow w_1\rightarrow v_0}$\end{tabular}}}}}%
    \put(0.77830398,0.27078828){\rotatebox{-11}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\textcolor{emerald}{w_0\rightarrow u_4\rightarrow v_0}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{discrete_flow_cat.pdf}}%
    \put(0.03592866,0.14825878){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$v_3$\end{tabular}}}}%
    \put(0.24058678,0.24590067){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_0$\end{tabular}}}}%
    \put(0.10306954,0.38783012){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$v_1$\end{tabular}}}}%
    \put(0.03461149,0.36064625){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$v_2$\end{tabular}}}}%
    \put(0.15058459,0.18093509){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u_0$\end{tabular}}}}%
    \put(0.15551451,0.33008418){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u_1$\end{tabular}}}}%
    \put(0.06408204,0.36299521){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$u_2$\end{tabular}}}}%
    \put(0.02834215,0.25459966){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$u_3$\end{tabular}}}}%
    \put(0.10275614,0.30213323){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$u_4$\end{tabular}}}}%
    \put(0.10884313,0.24558625){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$w_1$\end{tabular}}}}%
    \put(0.10618064,0.33707541){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$w_0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{discrete_flow_cat.pdf}}%
    \put(0.70919124,0.06616344){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\textcolor{aubergine}{u_0}$\end{tabular}}}}%
    \put(0.36105806,0.02287149){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\textcolor{aubergine}{v_3}$\end{tabular}}}}%
    \put(0.36777299,0.28797223){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\textcolor{aubergine}{u_3}$\end{tabular}}}}%
    \put(0.62767724,0.3607113){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{aubergine}{w_0}$\end{tabular}}}}%
    \put(0.77759751,0.47439814){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{aubergine}{u_1}$\end{tabular}}}}%
    \put(0.60551233,0.66517767){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{aubergine}{v_1}$\end{tabular}}}}%
    \put(0.48681241,0.60090069){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\textcolor{aubergine}{u_2}$\end{tabular}}}}%
    \put(0.35279458,0.56423693){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\textcolor{aubergine}{v_2}$\end{tabular}}}}%
    \put(0.85757481,0.15192421){\rotatebox{30}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\textcolor{emerald}{u_0\rightarrow v_0}$\end{tabular}}}}}%
    \put(0.48037154,0.28250817){\rotatebox{15}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\textcolor{emerald}{w_0\rightarrow u_4\leftarrow w_1\rightarrow u_3}$\end{tabular}}}}}%
    \put(0.78259713,0.35384609){\rotatebox{-11}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\textcolor{emerald}{w_0\rightarrow v_0}$\end{tabular}}}}}%
    \put(0.6850513,0.57459758){\rotatebox{-46}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\textcolor{emerald}{u_1\rightarrow v_1}$\end{tabular}}}}}%
    \put(0.69142586,0.40917619){\rotatebox{44}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\textcolor{emerald}{w_0\rightarrow u_1}$\end{tabular}}}}}%
    \put(0.56237253,0.33540837){\rotatebox{-21}{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\textcolor{emerald}{w_0\rightarrow u_4\leftarrow w_1\rightarrow v_2}$\end{tabular}}}}}%
    \put(0.44922169,0.44372979){\rotatebox{-46}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\textcolor{emerald}{w_0\rightarrow u_4\rightarrow v_2}$\end{tabular}}}}}%
    \put(0.48936824,0.47009009){\rotatebox{-39}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\textcolor{emerald}{w_0\rightarrow v_2}$\end{tabular}}}}}%
    \put(0.54224801,0.48025978){\rotatebox{-57}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\textcolor{emerald}{w_0\rightarrow u_2}$\end{tabular}}}}}%
    \put(0.63277808,0.50079596){\rotatebox{-87}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\textcolor{emerald}{w_0\rightarrow v_1}$\end{tabular}}}}}%
    \put(0.36642643,0.15555868){\rotatebox{84}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\textcolor{emerald}{u_3\rightarrow v_3}$\end{tabular}}}}}%
    \put(0.36043995,0.43236613){\rotatebox{93}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\textcolor{emerald}{u_3\rightarrow v_2}$\end{tabular}}}}}%
    \put(0.42565425,0.5834474){\rotatebox{3}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\textcolor{emerald}{u_2\rightarrow v_2}$\end{tabular}}}}}%
    \put(0.52847067,0.62721644){\rotatebox{32}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\textcolor{emerald}{u_2\rightarrow v_1}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{discrete_flow_cat.pdf}}%
  \end{picture}%
\endgroup%


==> discrete_morse_complex.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c8708, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'discrete_morse_complex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{14211.43096343bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.86628292)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{discrete_morse_complex.pdf}}%
    \put(0.44759425,0.64981448){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{aubergine}{\langle rs\rangle}$\end{tabular}}}}%
    \put(0.30641934,0.54493146){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\textcolor{aubergine}{\langle e\rangle}$\end{tabular}}}}%
    \put(0.12136397,0.52686509){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\textcolor{aubergine}{\langle r^2s\rangle}$\end{tabular}}}}%
    \put(0.12488743,0.66596839){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\textcolor{aubergine}{\langle s\rangle}$\end{tabular}}}}%
    \put(0.2630524,0.70556661){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{aubergine}{\langle e\rangle}$\end{tabular}}}}%
    \put(0.33993,0.76378953){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{aubergine}{\langle r^3s\rangle}$\end{tabular}}}}%
    \put(0.24798939,0.86229889){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{aubergine}{\langle r^3s\rangle}$\end{tabular}}}}%
    \put(0.18734961,0.83016777){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\textcolor{aubergine}{\langle e\rangle}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{discrete_morse_complex.pdf}}%
    \put(0.1180444,0.81180009){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\textcolor{aubergine}{\langle s\rangle}$\end{tabular}}}}%
    \put(0.21761829,0.52164258){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\textcolor{emerald}{r}$\end{tabular}}}}%
    \put(0.37316532,0.58408188){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{emerald}{r^3s}$\end{tabular}}}}%
    \put(0.19441645,0.60137793){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{emerald}{s}$\end{tabular}}}}%
    \put(0.26930125,0.62222402){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{emerald}{r^3s}$\end{tabular}}}}%
    \put(0.21462517,0.6615932){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\textcolor{emerald}{r^3s}$\end{tabular}}}}%
    \put(0.16365905,0.71736763){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\textcolor{emerald}{r^3s}$\end{tabular}}}}%
    \put(0.16740067,0.74943852){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\textcolor{emerald}{r^3s}$\end{tabular}}}}%
    \put(0.19624295,0.75514708){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\textcolor{emerald}{r^3s}$\end{tabular}}}}%
    \put(0.20751569,0.78204393){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\textcolor{emerald}{s}$\end{tabular}}}}%
    \put(0.25522594,0.78204391){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\textcolor{emerald}{r^3s}$\end{tabular}}}}%
    \put(0.29069145,0.72575066){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{emerald}{r^2s}$\end{tabular}}}}%
    \put(0.32540708,0.70347025){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\textcolor{emerald}{s}$\end{tabular}}}}%
    \put(0.29823686,0.68065544){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{emerald}{rs}$\end{tabular}}}}%
    \put(0.3734752,0.62987059){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\textcolor{emerald}{rs}$\end{tabular}}}}%
    \put(0.38050213,0.71416055){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{emerald}{r^2s}$\end{tabular}}}}%
    \put(0.29108005,0.8103732){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{emerald}{e}$\end{tabular}}}}%
    \put(0.12623215,0.60405051){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\textcolor{emerald}{r}$\end{tabular}}}}%
    \put(0.12297798,0.73340308){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\textcolor{emerald}{e}$\end{tabular}}}}%
    \put(0.21426196,0.83900607){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\textcolor{emerald}{rs}$\end{tabular}}}}%
    \put(0.1542065,0.82160624){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\textcolor{emerald}{rs}$\end{tabular}}}}%
    \put(0.22911085,0.81678129){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\textcolor{flame}{r^3s}$\end{tabular}}}}%
    \put(0.17024007,0.79945899){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\textcolor{flame}{s}$\end{tabular}}}}%
    \put(0.32655954,0.60352648){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{flame}{rs}$\end{tabular}}}}%
    \put(0.33859076,0.68017902){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{flame}{rs}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{discrete_morse_complex.pdf}}%
    \put(0.35979627,0.00147486){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\textcolor{aubergine}{(v_3,\{r^3,rs\})}$\end{tabular}}}}%
    \put(0.55192772,0.0482014){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{aubergine}{(u_0,\{e\})}$\end{tabular}}}}%
    \put(0.70918075,0.15567037){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{aubergine}{(v_0,\{r^2,r^3s\})}$\end{tabular}}}}%
    \put(0.80580871,0.31218639){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{aubergine}{(u_0,\{rs\})}$\end{tabular}}}}%
    \put(0.84074302,0.48924411){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{aubergine}{(v_3,\{e,r^2s\})}$\end{tabular}}}}%
    \put(0.69904946,0.47847801){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{aubergine}{(u_3,\{r,rs\})}$\end{tabular}}}}%
    \put(0.54183449,0.48924411){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\textcolor{aubergine}{(v_2,\{r,rs\})}$\end{tabular}}}}%
    \put(0.52791531,0.41667168){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\textcolor{aubergine}{(u_2,\{r^2s\})}$\end{tabular}}}}%
    \put(0.49751231,0.37084099){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\textcolor{aubergine}{(v_1,\{r,s\})}$\end{tabular}}}}%
    \put(0.44963529,0.32955715){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\textcolor{aubergine}{(u_2,\{r^3\})}$\end{tabular}}}}%
    \put(0.36366904,0.31979247){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\textcolor{aubergine}{(v_2,\{e,s\})}$\end{tabular}}}}%
    \put(0.35155304,0.14357904){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\textcolor{aubergine}{(u_3,\{e,s\})}$\end{tabular}}}}%
    \put(0.45998213,0.17967437){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\textcolor{aubergine}{(w_0,\{r^3s\})}$\end{tabular}}}}%
    \put(0.58522702,0.25519445){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\textcolor{aubergine}{(u_1,\{r, s\})}$\end{tabular}}}}%
    \put(0.69456296,0.36400692){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{aubergine}{(w_0,\{r^2\})}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{discrete_morse_complex.pdf}}%
  \end{picture}%
\endgroup%


==> group_action.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c8708, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'group_action.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{3099.07196047bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49194885)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{group_action.pdf}}%
    \put(0.27368396,0.48076243){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$s$\end{tabular}}}}%
    \put(0.16377062,0.4749494){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$r$\end{tabular}}}}%
    \put(0.08773667,0.39972388){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$rs$\end{tabular}}}}%
    \put(0.02176853,0.22216061){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$r^2s$\end{tabular}}}}%
    \put(0.08549391,0.03635344){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$r^3s$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{group_action.pdf}}%
    \put(0.7259026,0.0793007){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$v_3$\end{tabular}}}}%
    \put(0.96699549,0.19432456){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_0$\end{tabular}}}}%
    \put(0.80499638,0.36152235){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$v_1$\end{tabular}}}}%
    \put(0.72435091,0.32949859){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$v_2$\end{tabular}}}}%
    \put(0.86097044,0.11779395){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u_0$\end{tabular}}}}%
    \put(0.86677802,0.2934951){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u_1$\end{tabular}}}}%
    \put(0.75906804,0.33226578){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$u_2$\end{tabular}}}}%
    \put(0.71696555,0.20457224){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$u_3$\end{tabular}}}}%
    \put(0.82011594,0.25330783){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$u_4$\end{tabular}}}}%
    \put(0.81179785,0.19395416){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$w_1$\end{tabular}}}}%
    \put(0.80866135,0.30173107){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$w_0$\end{tabular}}}}%
    \put(0.27394055,0.00106526){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$X$\end{tabular}}}}%
    \put(0.84177258,0.00106526){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$Y$\end{tabular}}}}%
    \put(0.57957371,0.23795912){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathbf{P}$\end{tabular}}}}%
  \end{picture}%
\endgroup%

